Large mass rigidity for a liquid drop model in 2D with kernels of finite moments

Motivated by Gamow's liquid drop model in the large mass regime, we consider an isoperimetric problem in which the standard perimeter $P(E)$ is replaced by $P(E)-\gamma P_\varepsilon(E)$, with $0<\gamma<1$ and $P_\varepsilon$ a nonlocal energy such that $P_\varepsilon(E)\to P(E)$ as $\varepsilon$ vanishes. We prove that unit area minimizers are disks for $\varepsilon>0$ small enough. More precisely, we first show that in dimension $2$, minimizers are necessarily convex, provided that $\varepsilon$ is small enough. In turn, this implies that minimizers have nearly circular boundaries, that is, their boundary is a small Lipschitz perturbation of the circle. Then, using a Fuglede-type argument, we prove that (in arbitrary dimension $n\geq 2$) the unit ball in $\mathbb{R}^n$ is the unique unit-volume minimizer of the problem among centered nearly spherical sets. As a consequence, up to translations, the unit disk is the unique minimizer. This isoperimetric problem is equivalent to a generalization of the liquid drop model for the atomic nucleus introduced by Gamow, where the nonlocal repulsive potential is given by a radial, sufficiently integrable kernel. In that formulation, our main result states that if the first moment of the kernel is smaller than an explicit threshold, there exists a critical mass $m_0$ such that for any $m>m_0$, the disk is the unique minimizer of area $m$ up to translations. This is in sharp contrast with the usual case of Riesz kernels, where the problem does not admit minimizers above a critical mass.

==> 2d_figure1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz} 

\begin{document}

\usetikzlibrary{math}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows.meta}

\tikzmath{
\scale=2;
\textscale=0.8;
}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}[>=Latex]

% C(x,r)
\draw[color=black!10!red, pattern=north west lines, pattern color=black!10!red] (1.075*\scale,0) -- (0.82*\scale,0.37*\scale) arc(125:235:0.45*\scale) -- cycle;
% B_r(x)
\draw[color=blue!90] (1.075*\scale,0) circle (0.45*\scale);

% B_{1-delta(eps)} and B_{1+delta(eps)}
\draw[color=black,dash pattern=on 3pt off 1pt] (0,0) circle (0.9*\scale);
\draw[color=black,dash pattern=on 3pt off 1pt] (0,0) circle (1.2*\scale);

% points 0 and x
\draw[fill=black] (0,0) circle (0.02*\scale) node[scale=\textscale,anchor=south] {$O$};
\draw[fill=black] (1.075*\scale,0) circle (0.02*\scale) node[scale=\textscale,outer xsep=-1pt,anchor=south west] {$x$};

% points of intersection of B_r(x) with B_{1-delta(eps)}
\draw[color=black!10!red,fill=black!10!red] (0.82*\scale,0.37*\scale) circle (0.02*\scale);
\draw[color=black!10!red,fill=black!10!red] (0.82*\scale,-0.37*\scale) circle (0.02*\scale);

% labels
\draw (-0.70*\scale,0.76*\scale) node[scale=\textscale] {$E$};
\draw[color=black] (-0.4*\scale,-0.6*\scale) node[scale=\textscale] {$B_{1-\delta(\varepsilon)}$};
\draw[color=black] (-0.95*\scale,-1*\scale) node[scale=\textscale] {$B_{1+\delta(\varepsilon)}$};
\draw[color=blue!90] (1.42*\scale,0.46*\scale) node[scale=\textscale] {$B_r(x)$};
\draw[color=black!10!red] (0.48*\scale,0.2*\scale) node[scale=\textscale,anchor=south] {$C(x,r)$};
\draw[color=black!10!red] (0.85*\scale,0.38*\scale) node[scale=\textscale,anchor=south] {$A$};
\draw[color=black!10!red] (0.83*\scale,-0.4*\scale) node[scale=\textscale,anchor=east] {$B$};

% draw E_eps
%\tikzmath{
%int \i;
%real \anglemin;
%real \anglemax;
%real \h;
%real \currangle;
%real \prevangle;
%real \x0,\y0;
%real \x1,\y1;
%\anglemin=-180;
%\anglemax=180;
%\h=(\anglemax-\anglemin)/100;
%for \i in {0,...,100}{%
%\currangle=\anglemin+\h*\i;
%\x1=cos(\currangle)*(1.05+0.15*sin(\currangle-45)^3)+0.075;
%\y1=sin(\currangle)*(1.05+0.15*sin(\currangle-45)^3)-0.04;
%if \i > 0 then {
%{\draw[color=black,thick] (\x0*\scale,\y0*\scale) -- (\x1*\scale,\y1*\scale);};
%};
%\x0=\x1;
%\y0=\y1;
%\prevangle=\currangle;
%};
%};

\draw[smooth,samples=100,domain=-180:180,variable=\x,thick] plot ({(cos(\x)*(1.07+0.15*sin(\x-45)^3)+0.055)*\scale}, {(sin(\x)*(1.05+0.15*sin(\x-45)^3)-0.04)*\scale});

% rectangle indicating zooming area
\draw[color=gray,dash pattern=on 1pt off 1pt] (-0.1*\scale,0.60*\scale) rectangle (1.65*\scale,-0.55*\scale);

% arrow pointing to zoomed area
\draw[->,semithick] (1.75*\scale,0) -- (2.5*\scale,0);

% ZOOM AREA

% partial ellipse + triangle to indicate angle vphi/2
\filldraw[color=black!40, fill=black!5] (4.2*\scale,0) [partial ellipse=180:123:{0.2*\scale} and {0.2*\scale}];
\fill[black!5] (4.2*\scale,0) -- (4.09*\scale,0.165*\scale) -- (4*\scale,0) -- cycle;

% square angle between h and [Ox]
\draw[red] (3.79*\scale,0.1*\scale) -- (3.69*\scale,0.1*\scale) -- (3.69*\scale,0);

% segment joining x and the upper point of intersection of B_r(x) with B_{1-delta(eps)}
\draw[color=black!10!red] (4.2*\scale,0) -- (3.78*\scale,0.63*\scale);

% segment joining x and the lower point of intersection of B_r(x) with B_{1-delta(eps)}
%\draw[color=black!10!red] (4.2*\scale,0) -- (3.78*\scale,-0.63*\scale);

% segment [Ox]
\draw[color=black] (2.7*\scale,0) -- (4.2*\scale,0);

% h
\draw[color=black,semithick] (3.79*\scale,0) -- (3.79*\scale,0.628*\scale);

% segment joining origin to upper point of intersection of B_r(x) with B_{1-delta(eps)}
\draw[color=black] (2.7*\scale,0) -- (3.79*\scale,0.628*\scale);

% B_r(x)
\draw[color=blue!90] (4.2*\scale,0) circle (0.753*\scale);


% part of B_{1-delta(eps)}
\draw[color=black,dash pattern=on 3pt off 1pt] (2.7*\scale,0) [partial ellipse=-65:65:{1.26*\scale} and {1.26*\scale}];

% points of intersection of B_r(x) with B_{1-delta(eps)}
\draw[color=black!10!red,fill=black!10!red] (3.79*\scale,0.628*\scale) circle (0.02*\scale);
\draw[color=black!10!red,fill=black!10!red] (3.79*\scale,-0.628*\scale) circle (0.02*\scale);

% double arrow to indicate segment e
\draw[<->] (3.77*\scale,-0.08*\scale) -- (4.2*\scale,-0.08*\scale);

% labels
\draw[fill=black] (2.7*\scale,0) circle (0.02*\scale) node[scale=\textscale,anchor=south] {$O$};
\draw[fill=black] (4.2*\scale,0) circle (0.02*\scale) node[scale=\textscale,outer xsep=-1pt,anchor=south west] {$x$};
\draw (3.2*\scale,0.5*\scale) node[scale=\textscale] {$1-\delta(\varepsilon)$};
\draw (3.8*\scale,0.4*\scale) node[scale=\textscale,anchor=east] {$h$};
\draw (4.095*\scale,0.16*\scale) node[scale=\textscale,anchor=east] {$\frac{\varphi}{2}$};
\draw (4*\scale,-0.08*\scale) node[scale=\textscale,anchor=north] {$e$};
\draw (4*\scale,0.3*\scale) node[scale=\textscale,anchor=south west] {$r$};
\draw[color=black!10!red] (3.81*\scale,0.65*\scale) node[scale=\textscale,anchor=south] {$A$};
\draw[color=black!10!red] (3.81*\scale,-0.65*\scale) node[scale=\textscale,anchor=north] {$B$};

\end{tikzpicture}

\end{document}


